Shannon Meets Nash on the Interference Channel

The interference channel is the simplest communication scenario where multiple autonomous users compete for shared resources. We combine game theory and information theory to define a notion of a Nash equilibrium region of the interference channel. The notion is game theoretic: it captures the selfish behavior of each user as they compete. The notion is also information theoretic: it allows each user to use arbitrary communication strategies as it optimizes its own performance. We give an exact characterization of the Nash equilibrium region of the two-user linear deterministic interference channel and an approximate characterization of the Nash equilibrium region of the two-user Gaussian interference channel to within 1 bit/s/Hz..

==> Fig_ICrectangles2.tex <==
\psset{unit=.71mm,linewidth=.3pt,arrowlength=1.2,
arrowinset=0,labelsep=3pt}
\begin{center}
\begin{pspicture}(16,37)(80,73)

\rput(0,26){%\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\psline{->}(1.5,16)(24.5,16)
\psline{->}(1.5,8)(24.5,8)
\psline{->}(1.5,12)(24.5,12)
\psline{->}(1.5,4)(24.5,4)
\pspolygon(-2,0)(-6,0)(-6,20)(-2,20)
}

\uput[l](-5,36){$\scriptsize  \text{Tx}_2$}
\uput[r](31,36){$\scriptsize  \text{Rx}_2$}


%\psline{->}(1.5,26)(28.5,52)
%\psline{->}(1.5,30)(28.5,56)
%\psline{->}(1.5,34)(28.5,60)
\psline{->}(1.5,38)(24.5,56)
\psline{->}(1.5,42)(24.5,60)

%from tx_1 to Rx_2
\psline{->}(1.5,68)(24.5,30)

\rput(0,52){\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
%\pscircle(0,16){1.5}
\psline{->}(1.5,16)(24.5,12)
%\psline{->}(1.5,16)(28.5,12)
\psline{->}(1.5,8)(24.5,4)
\psline{->}(1.5,12)(24.5,8)
\pspolygon(-2,0)(-6,0)(-6,20)(-2,20)
}

\uput[l](-5,62){$\scriptsize  \text{Tx}_1$}
\uput[r](31,62){$\scriptsize  \text{Rx}_1$}



\rput(26,26){%\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\pspolygon(2,0)(6,0)(6,20)(2,20)
}

\rput(26,52){%\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\pspolygon(2,0)(6,0)(6,20)(2,20)}

%%%%%%%%%%%%%%%%%%%%% rectangles %%%%%%%%%%%%%%%%%%%

\rput(45,30){\psline[linestyle=dashed,dash=3pt 2pt](0,0)(56,0)
\psline(1,0)(1,21)(7,21)(7,0) \rput(4,-2){\scriptsize 1}
\psline(13,0)(13,14)(19,14)(19,0)\rput(16,-2){\scriptsize 2}


\psline(36,0)(36,7)(42,7)(42,0)\rput(39,-2){\scriptsize 1}
\psline(48,0)(48,28)(54,28)(54,0) \rput(51,-2){\scriptsize 2}


\uput[r](7,21){\scriptsize  $\alpha_{11}$} 
\uput[r](19,14){\scriptsize  $\alpha_{12}$}

\uput[l](36.5,7){\scriptsize  $\alpha_{21}$}
\uput[r](54,28){\scriptsize  $\alpha_{22}$}

% dotted lines inside rectangles 
\psline[linestyle=dashed,dash=1pt 1pt](1,7)(7,7)
\psline[linestyle=dashed,dash=1pt 1pt](1,14)(7,14)

\psline[linestyle=dashed,dash=1pt 1pt](13,7)(19,7)

\psline[linestyle=dashed,dash=1pt 1pt](48,7)(54,7)
\psline[linestyle=dashed,dash=1pt 1pt](48,14)(54,14)
\psline[linestyle=dashed,dash=1pt 1pt](48,21)(54,21)

\rput(10,36){$\text{Rx}_1$}
\rput(45,36){$\text{Rx}_2$}


% bits inside boxes
%\rput(4,3.5){\scriptsize $b_1$}


}
\end{pspicture}
\end{center} 

==> Fig_MAC.tex <==
\psset{unit=.8mm,linewidth=.3pt,arrowlength=1.2,arrowinset=0,labelsep=5pt}
\begin{center}
\begin{pspicture}(-1,18)(37,68)

\rput(0,14){\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
%\psline{->}(1.5,0)(28.5,30)
%\psline{->}(1.5,16)(28.5,46)
%\psline{->}(1.5,8)(28.5,38)
\pspolygon(-2,-4)(-6,-4)(-6,20)(-2,20)

\uput[l](-5,8){$ {\text{Tx}_1}$}
}

%lines from bottom transmitter to Rx
\psline{->}(1.5,30)(28.5,34)
\psline{->}(1.5,26)(28.5,30)


\uput[r](35,38){$ \text{Rx}$}

%\psline{->}(1.5,16)(28.5,60)
%\psline{->}(1.5,12)(28.5,56)



\rput(0,46){
\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\pspolygon(-2,-4)(-6,-4)(-6,20)(-2,20)
}
\psline{->}(1.5,46)(28.5,30)
\psline{->}(1.5,50)(28.5,34)
\psline{->}(1.5,54)(28.5,38)
\psline{->}(1.5,58)(28.5,42)
\psline{->}(1.5,62)(28.5,46)

\uput[l](-5,54){$\small \text{Tx}_2$}



\rput(30,30){
\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\pspolygon(2,-4)(6,-4)(6,20)(2,20)
}



\end{pspicture}
\end{center} 

==> Fig_int_free.tex <==
\psset{unit=.85mm,linewidth=.5pt,arrowlength=1.2,
arrowinset=0,labelsep=2pt}
\begin{center}
\begin{pspicture}(0,-1)(57,40)
%%%%%%%%%%%%%%%%%%%%% rectangles %%%%%%%%%%%%%%%%%%%

\rput(0,0){
\psline[linestyle=dashed,dash=3pt 2pt](0,0)(21,0)
\psline[linestyle=dashed,dash=3pt 2pt](35,0)(56,0)
\psline(1,0)(1,21)(7,21)(7,0) \rput(4,-2){\scriptsize 1}
\psline(13,0)(13,14)(19,14)(19,0)\rput(16,-2){\scriptsize 2}

\psline(36,0)(36,7)(42,7)(42,0)\rput(39,-2){\scriptsize 1}
\psline(48,0)(48,28)(54,28)(54,0) \rput(51,-2){\scriptsize 2}

\uput[r](7,21){\scriptsize  $n_{11}$} 
\uput[r](19,14){\scriptsize  $n_{12}$}

\uput[l](36.5,7){\scriptsize  $n_{21}$}
\uput[r](54,28){\scriptsize  $n_{22}$}

% dotted lines inside rectangles 
\psline[linestyle=dashed,dash=1pt 1pt](1,7)(7,7)
\psline[linestyle=dashed,dash=1pt 1pt](1,14)(7,14)

\psline[linestyle=dashed,dash=1pt 1pt](13,7)(19,7)

\psline[linestyle=dashed,dash=1pt 1pt](48,7)(54,7)
\psline[linestyle=dashed,dash=1pt 1pt](48,14)(54,14)
\psline[linestyle=dashed,dash=1pt 1pt](48,21)(54,21)

\rput(10,36){$\text{Rx}_1$}
\rput(45,36){$\text{Rx}_2$}


% bits inside boxes
\rput(4,17.5){\scriptsize $b$}

\rput(51,24.5){\scriptsize $b$}
\rput(51,17.5){\scriptsize $b$}
\rput(51,10.5){\scriptsize $a$}

}
\end{pspicture}
\end{center} 

==> Fig_lem6_1.tex <==
\psset{unit=.85mm,linewidth=.5pt,arrowlength=1.2,
arrowinset=0,labelsep=2pt}
\begin{center}
\begin{pspicture}(0,-1)(57,40)
%%%%%%%%%%%%%%%%%%%%% rectangles %%%%%%%%%%%%%%%%%%%

\rput(0,0){
\psline[linestyle=dashed,dash=3pt 2pt](0,0)(21,0)
\psline[linestyle=dashed,dash=3pt 2pt](35,0)(56,0)
\psline(1,0)(1,21)(7,21)(7,0) \rput(4,-2){\scriptsize 1}
\psline[fillstyle=hlines,hatchcolor=gray,hatchwidth=.3pt](13,0)(13,14)(19,14)(19,0)
\rput(16,-2){\scriptsize 2}
\psline[fillstyle=vlines,hatchcolor=gray,hatchwidth=.3pt](36,0)(36,14)(42,14)(42,0)
\rput(39,-2){\scriptsize 1}
\psline(48,0)(48,21)(54,21)(54,0) \rput(51,-2){\scriptsize 2}

\uput[r](7,21){\scriptsize  $n_{11}$} 
\uput[r](19,14){\scriptsize  $n_{12}$}

\uput[l](36,14){\scriptsize  $n_{21}$}
\uput[r](54,21){\scriptsize  $n_{22}$}

% boxes in rectangles

\psline[fillstyle=vlines,hatchcolor=gray,hatchwidth=.2pt](1,7)(1,21)(7,21)(7,7)
\psline[fillstyle=hlines,hatchcolor=gray,hatchwidth=.2pt](48,7)(48,21)(54,21)(54,7)

% lines inside rectangles 
\psline(1,7)(7,7)
\psline(48,7)(54,7)
%\psline[linestyle=dashed,dash=1pt 1pt](1,14)(7,14)

%\psline[linestyle=dashed,dash=1pt 1pt](13,7)(19,7)

%\psline[linestyle=dashed,dash=1pt 1pt](48,14)(54,14)
%\psline[linestyle=dashed,dash=1pt 1pt](48,21)(54,21)

\rput(10,30){$\text{Rx}_1$}
\rput(45,30){$\text{Rx}_2$}


% bits inside boxes
\rput(4,14){\scriptsize $x_{1c}$}
\rput(16,7){\scriptsize $x_{2c}$}
\rput(39,7){\scriptsize $x_{1c}$}
\rput(51,14){\scriptsize $x_{2c}$}


}
\end{pspicture}
\end{center} 

==> Fig_lem6_2.tex <==
\psset{unit=.85mm,linewidth=.5pt,arrowlength=1.2,
arrowinset=0,labelsep=2pt}
\begin{center}
\begin{pspicture}(0,-1)(57,40)
%%%%%%%%%%%%%%%%%%%%% rectangles %%%%%%%%%%%%%%%%%%%

\rput(0,0){
\psline[linestyle=dashed,dash=3pt 2pt](0,0)(21,0)
\psline[linestyle=dashed,dash=3pt 2pt](35,0)(56,0)
\psline(1,0)(1,21)(7,21)(7,0) \rput(4,-2){\scriptsize 1}
\psline[fillstyle=solid,fillcolor=gray](13,0)(13,14)(19,14)(19,0)
\rput(16,-2){\scriptsize 2}
\psline[fillstyle=solid,fillcolor=gray,hatchwidth=.3pt](36,0)(36,14)(42,14)(42,0)
\rput(39,-2){\scriptsize 1}
\psline(48,0)(48,21)(54,21)(54,0) \rput(51,-2){\scriptsize 2}

\uput[r](7,21){\scriptsize  $n_{11}$} 
\uput[r](19,14){\scriptsize  $n_{12}$}

\uput[l](36,14){\scriptsize  $n_{21}$}
\uput[r](54,21){\scriptsize  $n_{22}$}

% boxes in rectangles

\psline[fillstyle=vlines,hatchcolor=gray,hatchwidth=.3pt](1,7)(1,21)(7,21)(7,7)
\psline[fillstyle=hlines,hatchcolor=gray,hatchwidth= .3pt](48,7)(48,21)(54,21)(54,7)

% lines inside rectangles 
\psline(1,7)(7,7)
\psline(48,7)(54,7)
%\psline[linestyle=dashed,dash=1pt 1pt](1,14)(7,14)

%\psline[linestyle=dashed,dash=1pt 1pt](13,7)(19,7)

%\psline[linestyle=dashed,dash=1pt 1pt](48,14)(54,14)
%\psline[linestyle=dashed,dash=1pt 1pt](48,21)(54,21)

\rput(10,30){$\text{Rx}_1$}
\rput(45,30){$\text{Rx}_2$}


% bits inside boxes
\rput(4,14){\scriptsize $x_{1c}$}
\rput(16,10){\scriptsize $x_{2c}$}
\rput(16,7){\scriptsize $+$}
\rput(16,3){\scriptsize $x_{2r}$}
\rput(39,10){\scriptsize $x_{1c}$}
\rput(39,7){\scriptsize $+$}
\rput(39,3){\scriptsize $x_{1r}$}
\rput(51,14){\scriptsize $x_{2c}$}


}
\end{pspicture}
\end{center} 

==> Fig_lem7.tex <==
\psset{unit=.85mm,linewidth=.5pt,arrowlength=1.2,
arrowinset=0,labelsep=2pt}
\begin{center}
\begin{pspicture}(0,-1)(57,40)
%%%%%%%%%%%%%%%%%%%%% rectangles %%%%%%%%%%%%%%%%%%%

\rput(0,0){
\psline[linestyle=dashed,dash=3pt 2pt](0,0)(21,0)
\psline[linestyle=dashed,dash=3pt 2pt](35,0)(56,0)
\psline(1,0)(1,21)(7,21)(7,0) \rput(4,-2){\scriptsize 1}
\psline(13,0)(13,14)(19,14)(19,0)
\rput(16,-2){\scriptsize 2}
\psline(36,0)(36,14)(42,14)(42,0)
\rput(39,-2){\scriptsize 1}
\psline(48,0)(48,21)(54,21)(54,0) \rput(51,-2){\scriptsize 2}

\uput[r](7,21){\scriptsize  $n_{11}$} 
\uput[r](19,14){\scriptsize  $n_{12}$}

\uput[l](36,14){\scriptsize  $n_{21}$}
\uput[r](54,21){\scriptsize  $n_{22}$}

% boxes in rectangles

\psline[fillstyle=solid,fillcolor=gray](1,0)(1,7)(7,7)(7,0)
\psline[fillstyle=solid,fillcolor=gray](48,0)(48,7)(54,7)(54,0)

% lines inside rectangles 
\psline(1,7)(7,7)
\psline(48,7)(54,7)
%\psline[linestyle=dashed,dash=1pt 1pt](1,14)(7,14)

%\psline[linestyle=dashed,dash=1pt 1pt](13,7)(19,7)

%\psline[linestyle=dashed,dash=1pt 1pt](48,14)(54,14)
%\psline[linestyle=dashed,dash=1pt 1pt](48,21)(54,21)

\rput(10,30){$\text{Rx}_1$}
\rput(45,30){$\text{Rx}_2$}


% bits inside boxes
\rput(4,3){\scriptsize $x_{1p}$}
\rput(51,3){\scriptsize $x_{2p}$}

}
\end{pspicture}
\end{center} 

==> Fig_p2pDeterministic.tex <==
\psset{unit=0.9mm,linewidth=.3pt,arrowlength=1,arrowinset=0}
\begin{center}
\begin{pspicture}(-10,3)(40,24)

\pscircle(0,4){1.9}
\pscircle(0,8){1.9}
\pscircle(0,12){1.9}
\pscircle(0,16){1.9}
\pscircle(0,20){1.9}

\rput(0,4){\footnotesize $b_5$}
\rput(0,8){\footnotesize $b_4$}
\rput(0,12){\footnotesize $b_3$}
\rput(0,16){\footnotesize $b_2$}
\rput(0,20){\footnotesize $b_1$}

%\psline{->}(1.5,0)(28.5,0)
%\psline{->}(1.5,4)(28.5,0)
\psline{->}(1.5,16)(28.5,12)
\psline{->}(1.5,8)(28.5,4)
\psline{->}(1.5,12)(28.5,8)
\psline{->}(1.5,20)(28.5,16)

\pspolygon(-2,1)(-6,1)(-6,23)(-2,23)

\rput(30,0){
\pscircle(0,4){1.9}
\pscircle(0,8){1.9}
\pscircle(0,12){1.9}
\pscircle(0,16){1.9}
\pscircle(0,20){1.9}
\pspolygon(2,1)(6,1)(6,23)(2,23)
\rput(0,-4){\rput(0,8){\footnotesize $b_4$}
\rput(0,12){\footnotesize $b_3$}
\rput(0,16){\footnotesize $b_2$}
\rput(0,20){\footnotesize $b_1$}}
}

\psline[linestyle=dashed](0,1)(30,1)
\psline(1.5,4)(20.25,1)

\uput[l](-6,12){Tx}
\uput[r](36,12){Rx}
\uput[d](15,0){noise}
\end{pspicture}
\end{center}


==> box.tex <==
\setlength{\unitlength}{.085in}%

\begin{picture}(10,11)(-1,-1)
\put(-1,9){\makebox(0,0){\small $R_2$}}
\put(3,2){\framebox(5,4){}}
\put(0,0){\vector(0,1){9}}
\put(0,0){\vector( 1, 0){10}}
\put(5.5,4){\makebox(0,0){${\mathcal B}$}}
\put(9,7){\makebox(0,0){\small $(U_1,U_2)$}}
\put(2.7,7){\makebox(0,0){\small $(L_1,U_2)$}}
\put(2.7,1){\makebox(0,0){\small $(L_1,L_2)$}}
\put(9,1){\makebox(0,0){\small $(U_1,L_2)$}}
\put(10,-1){\makebox(0,0){\small $R_1$}}


\end{picture}


==> intersect.tex <==
%\setlength{\unitlength}{.011in}%
\psset{unit=0.009in}
%\begin{picture}(225,225)(-10,-10)
\begin{pspicture}(-10,-10)(225,225)
\put(0,130){\vector(0,1){90}} 
\put(0,130){\vector(1,0){90}} 
\psline(20,200)(0,200) 
\psline(70,150)(70,130) 
\psline(20,200)(70,150) 
\put(45,175){\circle*{4}} 
\put(67,197){\vector(-1,-1){19}}
\put(70,203){\makebox(0,0){\small ${\mathcal C}\cap {\mathcal B}$}}
\put(-10,220){\makebox(0,0){\small $R_2$}}
\put(90,120){\makebox(0,0){\small $R_1$}}
\put(40,110){\makebox(0,0){\small $0<\alpha<\frac{1}{2}$}}

\put(120,130){\vector(0,1){90}}
\put(120,130){\vector( 1, 0){90}}
\put(130,140){\framebox(35,35){}}
\put(147,157.5){\makebox(0,0){\small ${\mathcal C}\cap {\mathcal B}$}}
\psline(140,200)(120,210)
\psline(190,150)(200,130)
\psline(140,200)(190,150)
\put(210,120){\makebox(0,0){\small $R_1$}}
\put(110,220){\makebox(0,0){\small $R_2$}} 
\put(160,110){\makebox(0,0){\small $\frac{1}{2}<\alpha<\frac{2}{3}$}}


\put(0,0){\vector(0,1){90}}
\put(0,0){\vector(1,0){90}}
\put(10,10){\framebox(60,60){}}
\put(30,35){\makebox(0,0){\small ${\mathcal C}\cap {\mathcal B}$}}
\psline(20,70)(0,80)
\psline(70,20)(80,0)
\psline(20,70)(70,20)
\put(-10,90){\makebox(0,0){\small $R_2$}}
\put(90,-10){\makebox(0,0){\small $R_1$}}
\put(40,-20){\makebox(0,0){\small $\frac{2}{3}<\alpha<1$}}



\put(120,0){\vector(0,1){90}}
\put(120,0){\vector(1,0){90}}
\put(120,0){\framebox(70,70){}}
\put(150,35){\makebox(0,0){\small ${\mathcal C}\cap {\mathcal B}$}}
\psline(140,70)(120,70)
\psline(190,20)(190,0)
\psline(140,70)(190,20)
\put(110,90){\makebox(0,0){\small $R_2$}}
\put(210,-10){\makebox(0,0){\small $R_1$}}
\put(160,-20){\makebox(0,0){\small $1<\alpha<2$}}

\end{pspicture}

